A $SU(4)\otimes O(3)$ scheme for nonstrange baryons

We show that nonstrange baryon resonances can be classified according to multiplets of $SU(4)\otimes O(3)$. We identify spectral regularities and degeneracies that allow us to predict the high spin spectrum from 2 to 3 GeV.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

